Hunting for Dark Matter Coannihilation by Mixing Dijet Resonances and Missing Transverse Energy

Simplified models of the dark matter (co)annihilation mechanism predict striking new collider signatures untested by current searches. These models, which were codified in the coannihilation codex, provide the basis for a dark matter (DM) discovery program at the Large Hadron Collider (LHC) driven by the measured DM relic density. In this work, we study an exemplary model featuring $s$-channel DM coannihilation through a scalar diquark mediator as a representative case study of scenarios with strongly interacting coannihilation partners. We discuss the full phenomenology of the model, ranging from low energy flavor constraints, vacuum stability requirements, and precision Higgs effects to direct detection and indirect detection prospects. Moreover, motivated by the relic density calculation, we find significant portions of parameter space are compatible with current collider constraints and can be probed by future searches, including a proposed analysis for the novel signature of a dijet resonance accompanied by missing transverse energy (MET). Our results show that the $13$ TeV LHC with $100~\mathrm{fb}^{-1}$ luminosity should be sensitive to mediators as heavy as 1 TeV and dark matter in the 400--500 GeV range. The combination of searches for single and paired dijet peaks, non-resonant jets + MET excesses, and our novel resonant dijet + MET signature have strong coverage of the motivated relic density region, reflecting the tight connections between particles determining the dark matter abundance and their experimental signatures at the LHC.

==> diagrams/coannihilationschannel.tex <==
\begin{tikzpicture}[line width=1.4pt, scale=1.5]
	\draw[fermionna] (0.8,0.8)--(0.4,0);
	\draw[fermionna] (0.8,-0.8)--(0.4,0);
	\draw[fermionna] (-0.8,0.8)--(-0.4,0);
	\draw[fermionna] (-0.8,-0.8)--(-0.4,0);
	\draw[scalarna] (-0.4,0)--(0.4,0);
	\node at (-0.65, 0) {$y_D$};
	\node at (0.7, 0) {$y_{ud}$};
	\node at (-0.95,0.8) {X};
	\node at (-1.1,-0.8) {DM};
	\node at (0.95,0.8) {$\bar u$};
	\node at (0.95,-0.8) {$\bar d$};
	\node at (0,-0.2) {M};
\end{tikzpicture}


==> diagrams/mixed_signature.tex <==
\begin{tikzpicture}[line width=1.4pt, scale=1]
	\draw[gluon] (-1,1.2)--(-2.2,1.2);
	\draw[gluon] (-1,-0.2)--(-2.2,-0.2);
	\draw[scalarna] (-1,1.2)--(-1,-0.2);
	\draw[scalarna] (-1,1.2)--(1.6,1.2);
	\draw[fermionna] (1.6,1.2)--(2.4,1.2+0.4);
	\draw[fermionna] (1.6,1.2)--(2.4,1.2-0.4);
	\draw[scalarna] (-1,-0.2)--(0,-0.2);
	\draw[fermionna] (0,-0.2)--(0.8,0.2);
	\draw[fermionna] (0,-0.2)--(0.8,-0.6);
	\draw[fermionna] (0.8,-0.6)--(1.6,-0.2);
	\draw[scalarna] (0.8,-0.6)--(1.6,-1);
	\draw[fermionna] (1.6,-1)--(2.4,-0.6);
	\draw[fermionna] (1.6,-1)--(2.4,-1.4);
	\node at (-2.36,1.2) {$g$};
	\node at (-2.36,-0.2) {$g$};
	\node at (-0.4,0.03) {\small{M}};
	\node at (0.4,1.45) {\small{$\text{M}^\ast$}};
	\node at (2.55,1.6) {$u$};
	\node at (2.55,0.8) {$d$};
	\node at (1.18,0.2) {\small{DM}};
	\node at (0.3,-0.65) {\small{X}};
	\node at (1.98,-0.2) {\small{DM}};
	\node at (2.55,-0.6) {$\bar{u}$};
	\node at (2.55,-1.4) {$\bar{d}$};
	\node at (2.66,-0.6) {\scriptsize $\left. \begin{array}{c} ~ \\ ~ \\ ~ \\ ~ \\ \end{array} \right\}$};
	\node at (4.40,-0.6) {soft jets + MET};
	\node at (2.8,1.17) {$\Bigg\}$};
	\node at (4.25,1.19) {dijet resonance};
\end{tikzpicture}

